Piecewise-differentiable trajectory outcomes in mechanical systems subject to unilateral constraints

We provide conditions under which trajectory outcomes in mechanical systems subject to unilateral constraints depend piecewise-differentiably on initial conditions, even as the sequence of constraint activations and deactivations varies. This builds on prior work that provided conditions ensuring existence, uniqueness, and continuity of trajectory outcomes, and extends previous differentiability results that applied only to fixed constraint (de)activation sequences. We discuss extensions of our result and implications for assessing stability and controllability.

==> ad.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ad.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2949.92111206bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25188758)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ad.pdf}}%
    \put(0.07792345,0.1262899){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\q,\dot{\q})$}}}%
    \put(0.46123426,0.12482348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{${\dot{\rho}^+}=\Delta_{\{2\}}(\rho)\dot{\rho}^-$}}}%
    \put(0.82649053,0.12086602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(t,(\q,\dot{\q}))$}}}%
    \put(0.03088536,0.02081856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$TA_{\{1\}}$}}}%
    \put(0.98239346,0.02136095){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$TA_{\{2\}}$}}}%
    \put(0.45081496,0.22240664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$TA_{\emptyset}$}}}%
    \put(0.26341993,0.1262899){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(\rho,\dot{\rho}^-)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ad.pdf}}%
    \put(0.51387749,0.09116842){\color[rgb]{0,0,0}\rotatebox{-39.71189699}{\makebox(0,0)[lb]{\smash{$\{\lambda_1=0\}$}}}}%
    \put(0.45295173,0.02407289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$TA_{\{1,2\}}$}}}%
    \put(0.65759677,0.11989143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\rho,\dot{\rho}^+)$}}}%
    \put(0.08504053,0.19014901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(v_r,\dot{v}_r)$}}}%
    \put(0.06126197,0.07081472){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$(v_b, \dot{v}_b)$}}}%
    \put(0.80443988,0.0574004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(t,(v_b,\dot{v}_b))$}}}%
    \put(0.85921346,0.16856134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(t,(v_r,\dot{v}_r))$}}}%
    \put(0.3212496,0.15218666){\color[rgb]{0,0,0}\rotatebox{-56.51200972}{\makebox(0,0)[rb]{\smash{$\{\lambda_1=0\}$}}}}%
    \put(0.33396405,0.10518097){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[rb]{\smash{$\{a_2=0\}$}}}}%
    \put(0.51792965,0.16386853){\color[rgb]{0,0,0}\rotatebox{37.04442097}{\makebox(0,0)[lb]{\smash{$\{a_2=0\}$}}}}%
  \end{picture}%
\endgroup%


==> indeterminant.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indeterminant.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{64.15666355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03018658)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{indeterminant.pdf}}%
    \put(0.29717889,0.50891031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\rho, \dot{\rho})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{indeterminant.pdf}}%
    \put(0.63292881,0.94517797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{indeterminant.pdf}}%
    \put(0.4343379,0.17139536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{indeterminant.pdf}}%
    \put(0.16674694,0.01996398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{indeterminant.pdf}}%
    \put(0.90275653,0.75568781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{indeterminant.pdf}}%
  \end{picture}%
\endgroup%


==> poincare.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'poincare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.73427734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60835743)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{poincare.pdf}}%
    \put(0.53971406,0.42006128){\color[rgb]{0,0,0}\rotatebox{0.04317373}{\makebox(0,0)[lb]{\smash{$P(p,\dot{p})$}}}}%
    \put(0.70234797,0.28875699){\color[rgb]{0,0,0}\rotatebox{0.04317373}{\makebox(0,0)[lb]{\smash{$(p,\dot{p})$}}}}%
    \put(0.17515798,0.42515281){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.85536255\unitlength}\raggedright $\lambda_r(q,\dot{q})=0$\end{minipage}}}%
    \put(0.07838337,0.3472227){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{1.9680939\unitlength}\raggedright $\lambda_{l}(q,\dot{q})=0$\end{minipage}}}%
    \put(0.36006937,0.0646257){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.14718663\unitlength}\raggedright $a_r(q)=0$\end{minipage}}}%
    \put(0.34644456,0.19966972){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{1.14718663\unitlength}\raggedright $a_l(q)=0$\end{minipage}}}%
    \put(0.5270212,0.27021663){\color[rgb]{0,0,0}\rotatebox{0.86568762}{\makebox(0,0)[lt]{\begin{minipage}{0.60480915\unitlength}\raggedright $S$\\ \end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{poincare.pdf}}%
    \put(0.72810138,0.57653421){\color[rgb]{0,0,0}\rotatebox{0.86568762}{\makebox(0,0)[lt]{\begin{minipage}{0.60480915\unitlength}\raggedright $V$\\ \end{minipage}}}}%
    \put(0.83333256,0.5096059){\color[rgb]{0,0,0}\rotatebox{0.86568762}{\makebox(0,0)[lt]{\begin{minipage}{1.11018925\unitlength}\raggedright $(\rho,\dot{\rho})$\\ \end{minipage}}}}%
    \put(0.20167077,0.56248652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.95963314,-0.17726657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.9315292,0.26290965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33528199\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{poincare.pdf}}%
  \end{picture}%
\endgroup%


==> trot_td_soft.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trot_td_soft.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80769231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trot_td_soft.pdf}}%
    \put(0.49088152,0.2714832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\dot{q}(0)$}}}%
  \end{picture}%
\endgroup%


==> trot_td_stiff.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trot_td_stiff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80769231)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trot_td_stiff.pdf}}%
    \put(0.49088152,0.2714832){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\dot{q}(0)$}}}%
  \end{picture}%
\endgroup%


==> unstable.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unstable.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{64.15666355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03018658)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unstable.pdf}}%
    \put(0.29717889,0.50891031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\rho, \dot{\rho})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unstable.pdf}}%
    \put(0.63292881,0.94517797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unstable.pdf}}%
    \put(0.4343379,0.17139536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unstable.pdf}}%
    \put(0.16674694,0.01996398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unstable.pdf}}%
    \put(0.90040908,0.88278645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unstable.pdf}}%
  \end{picture}%
\endgroup%

